Monodromy dependence and connection formulae for isomonodromic tau functions

We discuss an extension of the Jimbo-Miwa-Ueno differential 1-form to a form closed on the full space of extended monodromy data of systems of linear ordinary differential equations with rational coefficients. This extension is based on the results of M. Bertola generalizing a previous construction by B. Malgrange. We show how this 1-form can be used to solve a long-standing problem of evaluation of the connection formulae for the isomonodromic tau functions which would include an explicit computation of the relevant constant factors. We explain how this scheme works for Fuchsian systems and, in particular, calculate the connection constant for generic Painlev\'e VI tau function. The result proves the conjectural formula for this constant proposed in \cite{ILT13}. We also apply the method to non-Fuchsian systems and evaluate constant factors in the asymptotics of Painlev\'e II tau function.

==> contour.tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{427.87470703pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.63992207)%
    \put(0,0){\includegraphics[width=\unitlength]{contourr.pdf}}%
    \put(0.39327822,0.33845549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.26209275,0.27778492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a$}}}%
    \put(0.33554548,0.42035002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ae^{\frac{2\pi i}{3}}$}}}%
    \put(0.80798018,0.29481261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.61499977,-0.02771174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$te^{-\frac{i\pi}{3}}$}}}%
  \end{picture}%
\endgroup


==> contour2.tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{507.021875pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.62922056)%
    \put(0,0){\includegraphics[width=\unitlength]{contourr2.pdf}}%
    \put(0.47420074,0.26011205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.3531335,0.22325707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-a$}}}%
    \put(0.41512011,0.34356746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ae^{\frac{2\pi i}{3}}$}}}%
    \put(0.07266178,0.20893728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-t$}}}%
    \put(0.2923324,0.57988221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$te^{\frac{2\pi i}{3}}$}}}%
  \end{picture}%
\endgroup


==> figure_55.tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{139pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.15107914)%
    \put(0,0){\includegraphics[width=\unitlength]{figure_5.pdf}}%
    \put(0.85380818,0.97651815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}1&0\\s_1&1\end{array}\right)$}}}%
    \put(0.16026719,1.05013775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}1&s_2\\0&1\end{array}\right)$}}}%
    \put(-0.22954706,0.69263574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}1&0\\s_3&1\end{array}\right)$}}}%
    \put(-0.1344174,0.13492635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}1&-s_1\\0&1\end{array}\right)$}}}%
    \put(0.54396024,0.03453837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}1&0\\-s_2&1\end{array}\right)$}}}%
    \put(1.01475898,0.39425475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(\begin{array}{cc}1&-s_3\\0&1\end{array}\right)$}}}%
  \end{picture}%
\endgroup

